A fast Primal-Dual-Active-Jump method for minimization in $\operatorname{BV}((0,T);\mathbb{R}^d)$

We analyze a solution method for minimization problems over a space of $\mathbb{R}^d$-valued functions of bounded variation on an interval $I$. The presented method relies on piecewise constant iterates. In each iteration the algorithm alternates between proposing a new point at which the iterate is allowed to be discontinuous and optimizing the magnitude of its jumps as well as the offset. A sublinear $\mathcal{O}(1/k)$ convergence rate for the objective function values is obtained in general settings. Under additional structural assumptions on the dual variable this can be improved to a locally linear rate of convergence $\mathcal{O}(\zeta^k)$ for some $\zeta <1$. Moreover, in this case, the same rate can be expected for the iterates in $L^1(I;\mathbb{R}^d)$.

==> contquantswave.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
ymode=log,
ymin=1e-05,
ymax=10,
yminorticks=true,
axis background/.style={fill=white},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.332679104394192\\
1	0.249326511333728\\
2	0.213863314739937\\
3	0.0808363956895329\\
4	0.0791933887125275\\
5	0.0699669539783912\\
6	0.06573890837425\\
7	0.0681128411420446\\
8	0.0505308674073929\\
9	0.0473505339235372\\
10	0.0450667425026546\\
11	0.0329785563932157\\
12	0.0323438138565543\\
13	0.0273154427991758\\
14	0.0186783396338345\\
15	0.0122948100616028\\
16	0.0143032984968929\\
17	0.0122079994417851\\
18	0.0105042565469643\\
19	0.0105683135168499\\
20	0.0080663684277831\\
21	0.00887841638370054\\
22	0.00837596330743585\\
23	0.00827616989071222\\
24	0.00531520812913292\\
25	0.00458343819894966\\
26	0.00378027714201335\\
27	0.00374138911350134\\
28	0.00363351239395938\\
29	0.000923558232040614\\
30	0.000737379214711303\\
31	0.000792645918081725\\
32	0.000652767354943334\\
33	0.000414527637867591\\
34	0.000391115523135013\\
35	0.000211463345550766\\
36	0.000196319261898709\\
37	0.000154795381197031\\
38	0.000130477977017566\\
39	0.000162833135332364\\
};
\addlegendentry{$\|u_k-\bar{u}\|_{L^1(I)}$}

\addplot [color=mycolor2, line width=2.0pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	2.3149315799181\\
1	1.07420631588887\\
2	0.811546225104021\\
3	0.0465171627587244\\
4	0.168723885699073\\
5	0.0555216703163319\\
6	0.0884265285162211\\
7	0.158206683250322\\
8	0.196909132877082\\
9	0.126315049129613\\
10	0.099840047595086\\
11	0.136463064995679\\
12	0.133872110342756\\
13	0.120732804837727\\
14	0.135261169721061\\
15	0.121106112216473\\
16	0.0625779962837947\\
17	0.0422815525536113\\
18	0.0377370135116228\\
19	0.0387940436766026\\
20	0.0100995657736744\\
21	0.0139807217359671\\
22	0.0150050590013899\\
23	0.014068585259102\\
24	0.0142166594699145\\
25	0.00990260482136573\\
26	0.00569353254005689\\
27	0.00522727874583717\\
28	0.00512508630027586\\
29	0.000502419429263767\\
30	0.000300820768562637\\
31	5.3999576795416e-05\\
32	0.000204075274838011\\
33	0.000361548710913873\\
34	0.000115766703850717\\
35	3.70573982007016e-05\\
36	1.31104985099384e-05\\
37	4.01515037813382e-05\\
38	5.16873302713883e-05\\
39	7.0437962254033e-05\\
};
\addlegendentry{$|\|u_k '\|-\|\bar{u} '\||$}

\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	2.87974322926927\\
1	2.3149315799181\\
2	1.86089793188329\\
3	1.49591510303299\\
4	1.20251732088149\\
5	0.966664421054457\\
6	0.777069973717773\\
7	0.624661186345373\\
8	0.502144737184412\\
9	0.403657762950217\\
10	0.324487299226904\\
11	0.260844747763606\\
12	0.209684578095862\\
13	0.168558587697099\\
14	0.13549874647172\\
15	0.108923019267344\\
16	0.0875596596665962\\
17	0.0703863522375631\\
18	0.0565812909754871\\
19	0.045483852858967\\
20	0.0365629846055019\\
21	0.0293917898162098\\
22	0.0236271004110058\\
23	0.0189930547721825\\
24	0.015267896750085\\
25	0.012273363814686\\
26	0.00986615653703619\\
27	0.00793108118385816\\
28	0.00637553727318468\\
29	0.00512508630027586\\
30	0.0041198895810321\\
31	0.00331184475059146\\
32	0.00266228388802413\\
33	0.00214012311391319\\
34	0.00172037511225174\\
35	0.00138295339535089\\
36	0.00111171109143127\\
37	0.00089366825734407\\
38	0.00071839074049012\\
39	0.000577490866192023\\
};
\addlegendentry{$\mathcal{O}(0.8^k)$}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> residuals.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=11,
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
ymode=log,
ymin=1e-18,
ymax=0.0001,
yminorticks=true,
axis background/.style={fill=white},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=diamond, mark options={solid, mycolor1}, line width=2pt]
  table[row sep=crcr]{%
1	8.56136447512647e-05\\
2	4.04139462522138e-05\\
3	7.28031473574152e-06\\
4	3.91392054451726e-06\\
5	3.0036322289876e-07\\
6	2.78867312658149e-07\\
7	1.06631927949789e-07\\
8	4.45068773502476e-11\\
9	2.90800833933901e-11\\
10	2.09272703333151e-14\\
11	4.33680868994202e-18\\
};
\addlegendentry{$r_j(u_k)$}

\addplot [color=mycolor2, dashdotted,, line width=2pt]
  table[row sep=crcr]{%
1	8.56136447512644e-05\\
2	4.28068223756322e-05\\
3	2.85378815837548e-05\\
4	2.14034111878161e-05\\
5	1.71227289502529e-05\\
6	1.42689407918774e-05\\
7	1.22305206787521e-05\\
8	1.0701705593908e-05\\
9	9.51262719458492e-06\\
10	8.56136447512644e-06\\
11	7.7830586137513e-06\\
};
\addlegendentry{$\mathcal{O}(1/k)$}

\addplot [color=black, dashed, line width=2pt]
  table[row sep=crcr]{%
1	8.56136447512644e-05\\
11	1.23438351074894e-09\\
};
\addlegendentry{$\mathcal{O}(0.33^k)$}

\end{axis}
\end{tikzpicture}%

==> residualswave.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
ymode=log,
ymin=1e-09,
ymax=0.001,
yminorticks=true,
axis background/.style={fill=white},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.000746699900576296\\
1	0.000148151251650682\\
2	9.92366391637287e-05\\
3	3.26136088932847e-05\\
4	2.49548012975089e-05\\
5	1.46215152006752e-05\\
6	1.3558595331994e-05\\
7	1.23489608401163e-05\\
8	9.55317285464985e-06\\
9	7.47582086684935e-06\\
10	5.59513954667131e-06\\
11	3.58512094747384e-06\\
12	3.45591423167006e-06\\
13	2.57268113973669e-06\\
14	2.3713101286646e-06\\
15	1.47036040804054e-06\\
16	9.71972376444888e-07\\
17	8.36808277086073e-07\\
18	6.32180017774711e-07\\
19	6.14034698622825e-07\\
20	2.93730419674924e-07\\
21	2.34990300661242e-07\\
22	2.28418348310866e-07\\
23	2.11464707082787e-07\\
24	1.64851012660129e-07\\
25	1.35860445973388e-07\\
26	1.01372643919131e-07\\
27	9.94379360378029e-08\\
28	9.86307688326851e-08\\
29	4.05419026055723e-08\\
30	3.941061054151e-08\\
31	3.74893654628793e-08\\
32	3.56036955976102e-08\\
33	3.43940409464446e-08\\
34	1.84037924776706e-08\\
35	6.45885325541303e-09\\
36	1.74292502808516e-09\\
37	1.70075256309532e-09\\
38	1.3901987638051e-09\\
39	1.0703220590437e-09\\
};
\addlegendentry{$r_j(u_k)$}

\addplot [color=mycolor2, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
0	0.000746699900576296\\
1	0.000373349950288148\\
2	0.000248899966858765\\
3	0.000186674975144074\\
4	0.000149339980115259\\
5	0.000124449983429383\\
6	0.000106671414368042\\
7	9.3337487572037e-05\\
8	8.29666556195884e-05\\
9	7.46699900576296e-05\\
10	6.78818091432996e-05\\
11	6.22249917146913e-05\\
12	5.74384538904843e-05\\
13	5.33357071840211e-05\\
14	4.97799933717531e-05\\
15	4.66687437860185e-05\\
16	4.39235235633115e-05\\
17	4.14833278097942e-05\\
18	3.92999947671735e-05\\
19	3.73349950288148e-05\\
20	3.55571381226808e-05\\
21	3.39409045716498e-05\\
22	3.24652130685346e-05\\
23	3.11124958573457e-05\\
24	2.98679960230518e-05\\
25	2.87192269452422e-05\\
26	2.76555518731961e-05\\
27	2.66678535920106e-05\\
28	2.57482724336654e-05\\
29	2.48899966858765e-05\\
30	2.40870935669773e-05\\
31	2.33343718930093e-05\\
32	2.26272697144332e-05\\
33	2.19617617816558e-05\\
34	2.13342828736085e-05\\
35	2.07416639048971e-05\\
36	2.01810783939539e-05\\
37	1.96499973835867e-05\\
38	1.91461512968281e-05\\
39	1.86674975144074e-05\\
};
\addlegendentry{$\mathcal{O}(1/(k+1))$}

\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	0.000746699900576296\\
1	0.00055173694590127\\
2	0.000407678717028778\\
3	0.000301234016595966\\
4	0.000222581971940746\\
5	0.000164465935132023\\
6	0.000121523965229545\\
7	8.97941212765843e-05\\
8	6.63489230342661e-05\\
9	4.90252538275569e-05\\
10	3.62247856173204e-05\\
11	2.67665129819934e-05\\
12	1.97777903997494e-05\\
13	1.46138196394714e-05\\
14	1.07981589519578e-05\\
15	7.97876528028398e-06\\
16	5.89551382611597e-06\\
17	4.35619824032315e-06\\
18	3.21879715130724e-06\\
19	2.37837089353744e-06\\
20	1.75737949343244e-06\\
21	1.2985286240799e-06\\
22	9.59483477448267e-07\\
23	7.08962841807618e-07\\
24	5.23853013499166e-07\\
25	3.87075264836833e-07\\
26	2.86010115027701e-07\\
27	2.11333023133476e-07\\
28	1.56154080992585e-07\\
29	1.15382331871712e-07\\
30	8.52560651859367e-08\\
31	6.29957510225246e-08\\
32	4.6547593279575e-08\\
33	3.43940409464445e-08\\
34	2.54137747900444e-08\\
35	1.87782514443352e-08\\
36	1.38752597841078e-08\\
37	1.02524366897089e-08\\
38	7.57553081614225e-09\\
39	5.59756367029569e-09\\
};
\addlegendentry{$\mathcal{O}(0.74^k)$}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> stricttop.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=11,
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
ymode=log,
ymin=1e-10,
ymax=100,
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=diamond, mark options={solid, mycolor1}, line width=2pt]
  table[row sep=crcr]{%
1	0.368870083210413\\
2	0.339139563842634\\
3	0.318087988861314\\
4	0.255008855845176\\
5	0.128137527811556\\
6	0.073175325921935\\
7	0.0422901583983521\\
8	0.000774667206797643\\
9	0.000660807071958562\\
10	1.87784362175071e-05\\
11	1.17571498409281e-07\\
};
\addlegendentry{$\|u_k-\bar{u}\|_{L^1(I)}$}

\addplot [color=mycolor2, mark=square, mark options={solid, mycolor2}, line width=2pt]
  table[row sep=crcr]{%
1	1.90897063276989\\
2	1.96698048147293\\
3	1.20033776962929\\
4	1.11079637345953\\
5	0.643284943757642\\
6	0.278217718118148\\
7	0.131244744698602\\
8	0.000145394822138378\\
9	5.89831465718227e-05\\
10	1.27937253457944e-06\\
11	7.46854089683779e-09\\
};
\addlegendentry{$|\|u_k '\|_{\mathcal{M}}-\|\bar{u} '\|_{\mathcal{M}}|$}

\addplot [color=black, dashed, line width=2pt]
  table[row sep=crcr]{%
1	2\\
11	0.0230763856080623\\
};
\addlegendentry{$\mathcal{O}(0.64^k)$}

\end{axis}
\end{tikzpicture}%

==> support.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=12,
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
ymin=0,
ymax=4,
ytick={0, 1, 2, 3, 4},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2pt]
  table[row sep=crcr]{%
1	1\\
3	1\\
4	2\\
6	2\\
7	3\\
12	3\\
};
\addlegendentry{$\# \mathcal{A}_k$}

\end{axis}
\end{tikzpicture}%
